Medusa: Universal Feature Learning via Attentional Multitasking

Recent approaches to multi-task learning (MTL) have focused on modelling connections between tasks at the decoder level. This leads to a tight coupling between tasks, which need retraining if a new task is inserted or removed. We argue that MTL is a stepping stone towards universal feature learning (UFL), which is the ability to learn generic features that can be applied to new tasks without retraining. We propose Medusa to realize this goal, designing task heads with dual attention mechanisms. The shared feature attention masks relevant backbone features for each task, allowing it to learn a generic representation. Meanwhile, a novel Multi-Scale Attention head allows the network to better combine per-task features from different scales when making the final prediction. We show the effectiveness of Medusa in UFL (+13.18% improvement), while maintaining MTL performance and being 25% more efficient than previous approaches.

==> Figures/intro.tex <==

\subfloat[Traditional]{\includegraphics[width=1\linewidth]{Intro/intro1_2}}

\subfloat[Proposed]{\includegraphics[width=1\linewidth]{Intro/intro2_2}}

\mycaption{Transferable Feature Learning}{
Current high-performing approaches to \acs{mtl} rely on connections between every combination of tasks, leading to a quadratic parameter complexity \wrt the number of tasks.
We maintain independent task heads, making it possible to easily add/remove new tasks \emph{a posteriori}.
The dual spatial attention mechanisms (\acs{sfa} \& \acs{msa}) allow us to maintain performance while scaling linearly and learning highly reusable feature representations.
See \fig{overview} for a full overview. 
}
